MurTree: Optimal Classification Trees via Dynamic Programming and Search

Decision tree learning is a widely used approach in machine learning, favoured in applications that require concise and interpretable models. Heuristic methods are traditionally used to quickly produce models with reasonably high accuracy. A commonly criticised point, however, is that the resulting trees may not necessarily be the best representation of the data in terms of accuracy and size. In recent years, this motivated the development of optimal classification tree algorithms that globally optimise the decision tree in contrast to heuristic methods that perform a sequence of locally optimal decisions. We follow this line of work and provide a novel algorithm for learning optimal classification trees based on dynamic programming and search. Our algorithm supports constraints on the depth of the tree and number of nodes. The success of our approach is attributed to a series of specialised techniques that exploit properties unique to classification trees. Whereas algorithms for optimal classification trees have traditionally been plagued by high runtimes and limited scalability, we show in a detailed experimental study that our approach uses only a fraction of the time required by the state-of-the-art and can handle datasets with tens of thousands of instances, providing several orders of magnitude improvements and notably contributing towards the practical realisation of optimal decision trees.

==> figure_out_of_sample_accuracy.tex <==
\begin{figure}
\centering
\subfloat{
\begin{tikzpicture}[font=\large,scale=.49]
\begin{axis}[
width=\textwidth,
ybar,
bar width=10pt,
xlabel={Difference in accuracy in percentage on the test set},
ylabel={Number of datasets with given difference},
ymin=0,
ytick=\empty,
xtick=data,
axis x line=bottom,
axis y line=left,
enlarge x limits=0.1,
symbolic x coords={-5, -3, -2, -1, 0, 1, 2, 3, 4, 7, 8, 10},
xticklabel style={anchor=base,yshift=-\baselineskip},
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta}
]
\addplot[fill=lightgray] coordinates {(-5, 1) (-3, 5) (-2, 10) (-1, 11) (0, 26) (1, 12) (2, 5) (3, 6) (4, 2) (7, 2) (8, 1) (10, 1)};
\end{axis}
\end{tikzpicture}
}\hfill
\subfloat{
\begin{tikzpicture}[font=\large,scale=.49]
\begin{axis}[
width=\textwidth,
ybar,
bar width=10pt,
xlabel={Runtime ranges in seconds},
ylabel={Number of datasets with given runtime},
ymin=0,
ytick=\empty,
xtick=data,
axis x line=bottom,
axis y line=left,
enlarge x limits=0.1,
symbolic x coords={0-4, 5-9, 10-59, 180-299, 300-1799, 1800+},
xticklabel style={anchor=base,yshift=-\baselineskip},
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta}
]
\addplot[fill=lightgray] coordinates {(0-4, 71) (5-9, 2) (10-59, 6) (180-299, 1) (300-1799, 3) (1800+, 1)};
\end{axis}
\end{tikzpicture}
}\caption*{MT-F: Depth and number of nodes fixed to the values of the CART tree}

\subfloat{
\begin{tikzpicture}[font=\large,scale=.49]
\begin{axis}[
width=\textwidth,
ybar,
bar width=10pt,
xlabel={Difference in accuracy in percentage on the test set},
ylabel={Number of datasets with given difference},
ymin=0,
ytick=\empty,
xtick=data,
axis x line=bottom,
axis y line=left,
enlarge x limits=0.1,
symbolic x coords={-2, -1, 0, 1, 2, 3, 4, 6, 7, 8, 10},
xticklabel style={anchor=base,yshift=-\baselineskip},
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta}
]
\addplot[fill=lightgray] coordinates {(-2, 1) (-1, 9) (0, 32) (1, 14) (2, 12) (3, 6) (4, 3) (6, 1) (7, 2) (8, 1) (10, 1)};
\end{axis}
\end{tikzpicture}
}\hfill
\subfloat{
\begin{tikzpicture}[font=\large,scale=.49]
\begin{axis}[
width=\textwidth,
ybar,
bar width=10pt,
xlabel={Runtime ranges in seconds},
ylabel={Number of datasets with given runtime},
ymin=0,
ytick=\empty,
xtick=data,
axis x line=bottom,
axis y line=left,
enlarge x limits=0.1,
symbolic x coords={0-4, 5-9, 10-59, 60-179, 300-1799, 1800+},
xticklabel style={anchor=base,yshift=-\baselineskip},
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta}
]
\addplot[fill=lightgray] coordinates {(0-4, 70) (5-9, 3) (10-59, 4) (60-179, 2) (300-1799, 4) (1800+, 1)};
\end{axis}
\end{tikzpicture}
}\caption*{MT-R: The CART tree provides the upper bound on the depth and number of nodes}

\subfloat{
\begin{tikzpicture}[font=\large,scale=.49]
\begin{axis}[
width=\textwidth,
ybar,
bar width=10pt,
xlabel={Difference in accuracy in percentage on the test set},
ylabel={Number of datasets with given difference},
ymin=0,
ytick=\empty,
xtick=data,
axis x line=bottom,
axis y line=left,
enlarge x limits=0.1,
symbolic x coords={-1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 19},
xticklabel style={anchor=base,yshift=-\baselineskip},
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta}
]
\addplot[fill=lightgray] coordinates {(-1, 4) (0, 27) (1, 14) (2, 17) (3, 7) (4, 6) (5, 1) (6, 1) (7, 3) (8, 1) (19, 1)};
\end{axis}
\end{tikzpicture}
}\hfill
\subfloat{
\begin{tikzpicture}[font=\large,scale=.49]
\begin{axis}[
width=\textwidth,
ybar,
bar width=10pt,
xlabel={Runtime ranges in seconds},
ylabel={Number of datasets with given runtime},
ymin=0,
ytick=\empty,
xtick=data,
axis x line=bottom,
axis y line=left,
enlarge x limits=0.1,
symbolic x coords={0-4, 5-9, 10-59, 60-179, 300-1799, 1800+},
xticklabel style={anchor=base,yshift=-\baselineskip},
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta}
]
\addplot[fill=lightgray] coordinates {(0-4, 53) (5-9, 6) (10-59, 12) (60-179, 6) (300-1799, 5) (1800+, 2)};
\end{axis}
\end{tikzpicture}
}\caption*{MT-A: full tuning, i.e.,$depth \in \{1, 2, 3, 4\}$ and $num\_nodes \in \{1, 2, ..., 15\}$}

\caption{Performance comparison of our MurTree approach against CART on 84 datasets using difference tuning strategies for the depth and number of nodes of the optimal tree.}
\label{figure:outofsample}
\end{figure}

==> figure_out_of_sample_vs_forest.tex <==
\begin{figure}
\centering
\subfloat{
\begin{tikzpicture}[font=\small,scale=.49]
\begin{axis}[
width=\textwidth,
ybar,
bar width=10pt,
xlabel={Difference in accuracy in percentage on the training set},
ylabel={Number of datasets with given difference},
ymin=0,
ytick=\empty,
xtick=data,
axis x line=bottom,
axis y line=left,
enlarge x limits=0.1,
symbolic x coords={-26, -24, -23, -19, -16, -14, -13, -12, -11, -10, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1},
xticklabel style={anchor=base,yshift=-\baselineskip},
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta}
]
\addplot[fill=lightgray] coordinates {(-26, 1) (-24, 1) (-23, 1) (-19, 1) (-16, 1) (-14, 4) (-13, 1) (-12, 2) (-11, 1) (-10, 1) (-8, 2) (-7, 2) (-6, 1) (-5, 3) (-4, 4) (-3, 3) (-2, 13) (-1, 9) (0, 26) (1, 6)};
\end{axis}
\end{tikzpicture}
}\hfill
\subfloat{
\begin{tikzpicture}[font=\small,scale=.49]
\begin{axis}[
width=\textwidth,
ybar,
bar width=10pt,
xlabel={Difference in accuracy in percentage on the test set},
ylabel={Number of datasets with given difference},
ymin=0,
ytick=\empty,
xtick=data,
axis x line=bottom,
axis y line=left,
enlarge x limits=0.1,
symbolic x coords={-17, -14, -9, -7, -5, -4, -3, -2, -1, 0, 1, 2, 4},
xticklabel style={anchor=base,yshift=-\baselineskip},
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta}
]
\addplot[fill=lightgray] coordinates {(-17, 2) (-14, 1) (-9, 1) (-7, 3) (-5, 2) (-4, 1) (-3, 8) (-2, 11) (-1, 13) (0, 32) (1, 5) (2, 3) (4, 1)};
\end{axis}
\end{tikzpicture}
}\caption{Accuracy comparison of our MurTree (MT-A) approach against random forests on 84 datasets on both the training and test set.}
\label{figure:vsForests}
\end{figure}
